Asymptotic-Preserving Neural Networks for Pressure Reconstruction in Multiscale Blood Flow Modeling

Mathematical models and numerical simulations offer a non-invasive way to explore cardiovascular phenomena, providing access to quantities that cannot be measured directly. In this study, we start with a one-dimensional multiscale blood flow model that describes the viscoelastic properties of arterial walls, and we focus on improving its practical applicability by addressing a major challenge: determining, in a reliable way, the viscoelastic parameters that control how arteries deform under pulsatile pressure. To achieve this, we employ Asymptotic-Preserving Neural Networks that embed the governing physical principles of the multiscale blood flow model within the learning procedure. This framework allows us to infer the viscoelastic parameters while simultaneously reconstructing the time-dependent evolution of the state variables of blood vessels and remaining consistent with all the multiscale regimes of the system. With this approach, pressure waveforms are estimated from readily accessible patient-specific data, i.e., cross-sectional area and velocity measurements from Doppler ultrasound, in vascular segments where direct pressure measurements are not available. Different numerical simulations, conducted in both synthetic and patient-specific scenarios, show the effectiveness of the proposed methodology.

==> fig/apnn.tikz <==
\begin{tikzpicture}[
    font=\normalsize,
    % distanza verticale e orizzontale tra nodi
    node distance=2.2cm and 4.2cm, % Aumentato leggermente lo spazio orizzontale per far respirare le scritte più grandi
    box/.style={rectangle, rounded corners, minimum width=0.6cm,
                minimum height=0.6cm, align=center, text=black},%, fill=blue!30},
    arr/.style={->, thick, -{Stealth[length=3mm]},
                shorten <=4pt, shorten >=4pt, draw=black}, % spazio uniforme dai box
    lab/.style={fill=white, inner sep=2pt} % <--- Tolto font=\small per seguire la dimensione globale
]

% --- NODES --------------------------------------------------------
\node[box] (RFeps) {$\mathcal{L}_r^{\varepsilon}$};
\node[box, right=of RFeps] (RF0) {$\mathcal{L}_r^{0}$};

\node[box, below=of RFeps] (Feps) {$\mathcal{F}^{\varepsilon}$};
\node[box, below=of RF0]   (F0)   {$\mathcal{F}^{0}$};

% --- HORIZONTAL ARROWS -------------------------------------------
\draw[arr] (RFeps) -- node[text=black, above=8pt, lab] {$\varepsilon \to 0$} (RF0);
\draw[arr] (Feps) -- node[text=black, above=8pt, lab] {$\varepsilon \to 0$} (F0);

% --- VERTICAL ARROWS ---------------------------------------------
\draw[arr] (RFeps) -- node[text=black, right=6pt, lab] {$\mathcal{L}_r \to 0$} (Feps);
\draw[arr] (RF0) -- node[text=black, right=6pt, lab] {$\mathcal{L}_r \to 0$} (F0);

\end{tikzpicture}


==> fig/bf_pinn.tikz <==
\begin{tikzpicture}[
    node distance=1.4cm,
    thick,
    neuron/.style={circle,draw=black,minimum size=8mm,text=black},
    input/.style={circle,draw,blue!60,minimum size=8mm},
    output/.style={circle,draw,blue!70,fill=blue!10,minimum size=10mm},
    box/.style={rectangle,draw=black,dashed,rounded corners,inner sep=10pt},
    arrow/.style={-{Stealth[length=3mm]}}
]

% FIRST HIDDEN LAYER ------------------------------------------------
\node[neuron] (h11) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h11] (h12) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h12] (h13) {$\boldsymbol{\theta}$};

% INPUT LAYER — centered vertically w.r.t h11–h13
\node[input, left=1.2cm of $(h11)!0.33!(h13)$] (x) {$x$};
\node[input, below=0.8cm of x] (t) {$t$};

% SECOND HIDDEN LAYER ----------------------------------------------
\node[neuron,right=0.8cm of h11] (h21) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h21] (h22) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h22] (h23) {$\boldsymbol{\theta}$};

% THIRD HIDDEN LAYER ------------------------------------------------
\node[neuron,right=0.8cm of h21] (h31) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h31] (h32) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h32] (h33) {$\boldsymbol{\theta}$};

% OUTPUT — centered vertically w.r.t h31–h33
\node[output,right=1.2cm of h31] (a) {$\hat{A}$};
\node[output,below=0.8cm of a] (u) {$\hat{u}$};
\node[output,below=0.8cm of u] (p) {$\hat{p}$};

% CONNECTIONS INPUT → H1
\foreach \a in {h11,h12,h13}
{
    \draw[arrow,black!70] (x) -- (\a);
    \draw[arrow,black!70] (t) -- (\a);
}

% CONNECTIONS H1 → H2
\foreach \a in {h11,h12,h13}
\foreach \b in {h21,h22,h23}
    \draw[arrow,gray!60] (\a) -- (\b);

% CONNECTIONS H2 → H3
\foreach \a in {h21,h22,h23}
\foreach \b in {h31,h32,h33}
    \draw[arrow,gray!60] (\a) -- (\b);

% CONNECTIONS H3 → OUTPUT
\foreach \a in {h31,h32,h33}
\foreach \b in {a,u,p}
    \draw[arrow,black!70] (\a) -- (\b);

% BOX AROUND OUTPUT ----------------------------------------------------
\begin{scope}[on background layer]
\node[rectangle, fit=(a)(u)(p), rounded corners, draw=blue!70, fill=blue!10, inner sep=6pt] (OUTbox) {};
% Sovrapposizione su P
\node[rectangle, fill=white, rounded corners, draw=blue!70, dotted, fit=(p)] {};
\end{scope}

% BOX AROUND NN ----------------------------------------------------
\node[box,fit=(x)(t)(h11)(h13)(h31)(h33)(a)(u)(p)(OUTbox),label={[yshift=0.cm,text=black]NN$(x,t;\boldsymbol{\theta})$}] (NNbox) {};

% AUTODIFF BLOCK ---------------------------------------------------
% distanza verticale tra dt e dx
\def\gap{1.2cm}

% AUTODIFF BLOCK centrato rispetto a u
\node[draw=black, circle, minimum size=10mm, right=1.5cm of OUTbox, yshift=0.6*\gap,text=black] (dt) {$\partial/\partial t$};
\node[draw=black, circle, minimum size=10mm, right=1.5cm of OUTbox, yshift=-0.6*\gap,text=black] (dx) {$\partial/\partial x$};

\draw[arrow,black!70] (OUTbox) -- (dt);
\draw[arrow,black!70] (OUTbox) -- (dx);

% PDE BOX ----------------------------------------------------------
\node[rectangle, draw, rounded corners, right=1.2cm of $(dx)!0.5!(dt)$, inner sep=7pt, align=center, green!30!black!100, fill=green!70!black!10] (PDE) 
{
\(\begin{aligned}
    & \frac{\partial \hat{A}}{\partial t} + \frac{\partial (\hat{A}\hat{u})}{\partial x} = 0, \\
    & \frac{\partial (\hat{A}\hat{u})}{\partial t} + \frac{\partial (\hat{A}\hat{u}^2)}{\partial x} + \frac{\hat{A}}{\rho}  \frac{\partial \hat{p}}{\partial x} = 0, \\
    & \tau_r\left(\frac{\partial \hat{p}}{\partial t} + E_0 G(\hat{A}) \frac{\partial (\hat{A}\hat{u})}{\partial x}\right) +(\hat{p}-F(\hat{A}))=0\\[15pt]
    & \mathcal{B}(\hat{A},\hat{u},\hat{p},x,t;\tau_r, E_0)=0
\end{aligned}\)
};

\draw[arrow,black!70] (dt) -- (PDE);
\draw[arrow,black!70] (dx) -- (PDE);

% LOSS FUNCTION -----------------------------------------------------
\node[rectangle, rounded corners, draw, thick, below=2.8cm of PDE, xshift=-1cm, inner sep=5pt, red!50!black!100, fill=red!70!black!10] (loss)
{$\mathcal{L}(\boldsymbol{\theta},\tau_r, E_0)=\omega_d^T\mathcal{L}_d(\boldsymbol{\theta}) 
+ \omega_r^T\mathcal{L}_r(\boldsymbol{\theta},\tau_r, E_0) 
+ \omega_b^T\mathcal{L}_b(\boldsymbol{\theta},\tau_r, E_0)$};

\node[rectangle, rounded corners, draw, below=1.cm of OUTbox, inner sep=5pt, blue!70,fill=blue!10] (Ld) {$\mathcal{L}_d(\boldsymbol{\theta})$};
\node[rectangle, rounded corners, draw, below=1.1cm of PDE, inner sep=5pt, green!30!black!100, fill=green!70!black!10] (Lrb) {$\mathcal{L}_r(\boldsymbol{\theta},\tau_r, E_0), \mathcal{L}_b(\boldsymbol{\theta},\tau_r, E_0)$};

\draw[arrow] (OUTbox) -- (Ld) -- (loss);
\draw[arrow] (PDE) -- (Lrb) -- (loss);

% BOX AROUND PINN --------------------------------------------------
\node[box,fit=(dt)(dx)(PDE),label={[yshift=0.cm,text=black]APNN$(x,t;\boldsymbol{\theta},\tau_r, E_0$)}] (PINNbox) {};

% TRAINING LOOP -----------------------------------------------------
%\node[diamond, draw, below=1cm of loss, aspect=2, inner sep=2pt] (check)
%{$<\varepsilon_{\rm err}?$};

%\draw[arrow] (loss) -- (check);

%\node[right=1.4cm of check, red] (no) {no};
%\draw[arrow] (check) -- (no);

%\node[left=1.4cm of check, green!50!black] (yes) {yes};
%\draw[arrow] (check) -- (yes);

%\draw[arrow] (no) |- ([yshift=-5cm]t.south) -- (t.south);

%\node[below=0.7cm of yes] {End};

\end{tikzpicture}


==> fig/multiscale.tikz <==
\begin{tikzpicture}[
  node distance=1.8cm,
  box/.style={
      draw=black, rectangle, rounded corners, 
      minimum width=4.5cm, minimum height=2cm, 
      text width=4.2cm, align=center, fill=blue!5, inner sep=5pt,
      text=black
  },
  arrow/.style={->, thick, draw=black, -{Stealth[length=3mm]}}
]

% Top row: full model
\node[box, fill=red!70!black!10, text=black] (full) {Relaxation model with\\ \textbf{Standard Linear Solid} viscoelastic constitutive law};


% Second row: constituent models
\node[box, below=1.5cm of full, xshift=-3.5cm, fill=blue!10] (elastic) {Model with\\ \textbf{elastic} constitutive law};
\node[box, below=1.5cm of full, xshift=3.5cm, fill=green!70!black!10] (rigid) {Model with\\ \textbf{Kelvin-Voigt} viscoelastic constitutive law};

% Connections using L-shaped arrows with labels above
%\draw[arrow] (full.west) -| (elastic.north) 
%    node[pos=0.75,left,align=right, text=black]{$\tau_r \to 0$ \\ $\eta \to 0$}
%    node[above, midway, xshift=0.1cm, text=black]{\textit{Hyperbolic scaling}};
\draw[arrow] (full.west) -| (elastic.north) 
    node[pos=0.75,left,align=right, text=black]{$\tau_r \to 0$ \\ while $\eta \to 0$\\ or $E_0 \to E_\infty$}
    node[above, midway, xshift=-0.3cm, text=black]{\textit{Hyperbolic scaling}};
\draw[arrow] (full.east) -| (rigid.north) 
    node[pos=0.75,right,align=left, text=black]{$\tau_r \to 0$ \\while $E_0 \to \infty$}
    node[midway, above, xshift=0.2cm, text=black]{\textit{Diffusive scaling}};

\end{tikzpicture}



==> fig/nn.tikz <==
\begin{tikzpicture}[
    node distance=1.4cm,
    thick,
    neuron/.style={circle,draw=black,minimum size=8mm,text=black},
    input/.style={circle,draw,blue!60,minimum size=8mm},
    output/.style={circle,draw,blue!70,fill=blue!10,minimum size=10mm},
    box/.style={rectangle,draw=black,dashed,rounded corners,inner sep=10pt},
    arrow/.style={-{Stealth[length=3mm]}}
]

% FIRST HIDDEN LAYER ------------------------------------------------
\node[neuron] (h11) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h11] (h12) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h12] (h13) {$\boldsymbol{\theta}$};

% INPUT LAYER — centered vertically w.r.t h11–h13
\node[input, left=1.2cm of $(h11)!0.33!(h13)$] (x) {$\mathbf{x}$};
\node[input, below=0.8cm of x] (t) {$t$};

% SECOND HIDDEN LAYER ----------------------------------------------
\node[neuron,right=0.8cm of h11] (h21) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h21] (h22) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h22] (h23) {$\boldsymbol{\theta}$};

% THIRD HIDDEN LAYER ------------------------------------------------
\node[neuron,right=0.8cm of h21] (h31) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h31] (h32) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h32] (h33) {$\boldsymbol{\theta}$};

% OUTPUT — centered vertically w.r.t h31–h33
\node[output, right=1.2cm of $(h31)!0.5!(h33)$] (u) {$\mathbf{\hat{U}}$};

% CONNECTIONS INPUT → H1
\foreach \a in {h11,h12,h13}
{
    \draw[arrow,black!70] (x) -- (\a);
    \draw[arrow,black!70] (t) -- (\a);
}

% CONNECTIONS H1 → H2
\foreach \a in {h11,h12,h13}
\foreach \b in {h21,h22,h23}
    \draw[arrow,gray!60] (\a) -- (\b);

% CONNECTIONS H2 → H3
\foreach \a in {h21,h22,h23}
\foreach \b in {h31,h32,h33}
    \draw[arrow,gray!60] (\a) -- (\b);

% CONNECTIONS H3 → OUTPUT
\foreach \a in {h31,h32,h33}
    \draw[arrow,black!70] (\a) -- (u);

% BOX AROUND NN ----------------------------------------------------
\node[box,fit=(x)(t)(h11)(h13)(h31)(h33)(u),label={[text=black,yshift=0.cm]NN$(\mathbf{x},t;\boldsymbol{\theta})$}] (NNbox) {};

\node[rectangle, rounded corners, draw, below=2.5cm of u, inner sep=5pt, blue!70,fill=blue!10] (Ld) {$\mathcal{L}_d(\boldsymbol{\theta})$};

\draw[arrow] (u) -- (Ld);
\end{tikzpicture}

==> fig/pinn.tikz <==
\begin{tikzpicture}[
    node distance=1.4cm,
    thick,
    neuron/.style={circle,draw=black,minimum size=8mm,text=black},
    input/.style={circle,draw,blue!60,minimum size=8mm},
    output/.style={circle,draw,blue!70,fill=blue!10,minimum size=10mm},
    box/.style={rectangle,draw=black,dashed,rounded corners,inner sep=10pt},
    arrow/.style={-{Stealth[length=3mm]}}
]

% FIRST HIDDEN LAYER ------------------------------------------------
\node[neuron] (h11) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h11] (h12) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h12] (h13) {$\boldsymbol{\theta}$};

% INPUT LAYER — centered vertically w.r.t h11–h13
\node[input, left=1.2cm of $(h11)!0.33!(h13)$] (x) {$\mathbf{x}$};
\node[input, below=0.8cm of x] (t) {$t$};

% SECOND HIDDEN LAYER ----------------------------------------------
\node[neuron,right=0.8cm of h11] (h21) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h21] (h22) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h22] (h23) {$\boldsymbol{\theta}$};

% THIRD HIDDEN LAYER ------------------------------------------------
\node[neuron,right=0.8cm of h21] (h31) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h31] (h32) {$\boldsymbol{\theta}$};
\node[neuron,below=0.8cm of h32] (h33) {$\boldsymbol{\theta}$};

% OUTPUT — centered vertically w.r.t h31–h33
\node[output, right=1.2cm of $(h31)!0.5!(h33)$] (u) {$\mathbf{\hat{U}}$};

% CONNECTIONS INPUT → H1
\foreach \a in {h11,h12,h13}
{
    \draw[arrow,black!70] (x) -- (\a);
    \draw[arrow,black!70] (t) -- (\a);
}

% CONNECTIONS H1 → H2
\foreach \a in {h11,h12,h13}
\foreach \b in {h21,h22,h23}
    \draw[arrow,gray!60] (\a) -- (\b);

% CONNECTIONS H2 → H3
\foreach \a in {h21,h22,h23}
\foreach \b in {h31,h32,h33}
    \draw[arrow,gray!60] (\a) -- (\b);

% CONNECTIONS H3 → OUTPUT
\foreach \a in {h31,h32,h33}
    \draw[arrow,black!70] (\a) -- (u);

% BOX AROUND NN ----------------------------------------------------
\node[box,fit=(x)(t)(h11)(h13)(h31)(h33)(u),label={[text=black,yshift=0.cm]NN$(\mathbf{x},t;\boldsymbol{\theta})$}] (NNbox) {};

% AUTODIFF BLOCK ---------------------------------------------------
% distanza verticale tra dt e dx
\def\gap{1.2cm}

% AUTODIFF BLOCK centrato rispetto a u
\node[draw=black, text=black, circle, minimum size=10mm, right=1.5cm of u, yshift=0.6*\gap] (dt) {$\partial/\partial t$};
\node[draw=black, text=black, circle, minimum size=10mm, right=1.5cm of u, yshift=-0.6*\gap] (dx) {$\partial/\partial \mathbf{x}$};

\draw[arrow,black!70] (u) -- (dt);
\draw[arrow,black!70] (u) -- (dx);

% PDE BOX ----------------------------------------------------------
\node[rectangle, draw, rounded corners, right=1.2cm of $(dx)!0.5!(dt)$, inner sep=7pt, align=center, green!30!black!100, fill=green!70!black!10] (PDE) 
{
  $\mathcal{F}(\mathbf{\hat{U}},\mathbf{x},t;\boldsymbol{\xi})=0$\\[4pt]
  $\mathcal{B}(\mathbf{\hat{U}},\mathbf{x},t;\boldsymbol{\xi})=0$
};

\draw[arrow,black!70] (dt) -- (PDE);
\draw[arrow,black!70] (dx) -- (PDE);

% LOSS FUNCTION -----------------------------------------------------
\node[rectangle, rounded corners, draw, thick, below=2.8cm of PDE, xshift=-1cm, inner sep=5pt, red!50!black!100, fill=red!70!black!10] (loss)
{$\mathcal{L}(\boldsymbol{\theta},\boldsymbol{\xi})=\omega_d^T\mathcal{L}_d(\boldsymbol{\theta}) 
+ \omega_r^T\mathcal{L}_r(\boldsymbol{\theta},\boldsymbol{\xi}) 
+ \omega_b^T\mathcal{L}_b(\boldsymbol{\theta},\boldsymbol{\xi})$};

\node[rectangle, rounded corners, draw, below=2.cm of u, inner sep=5pt, blue!70,fill=blue!10] (Ld) {$\mathcal{L}_d(\boldsymbol{\theta})$};
\node[rectangle, rounded corners, draw, below=1.1cm of PDE, inner sep=5pt, green!30!black!100, fill=green!70!black!10] (Lrb) {$\mathcal{L}_r(\boldsymbol{\theta},\boldsymbol{\xi}), \mathcal{L}_b(\boldsymbol{\theta},\boldsymbol{\xi})$};

\draw[arrow] (u) -- (Ld) -- (loss);
\draw[arrow] (PDE) -- (Lrb) -- (loss);

% BOX AROUND PINN --------------------------------------------------
\node[box,fit=(dt)(dx)(PDE),label={[text=black,yshift=0.cm]PINN$(\mathbf{x},t;\boldsymbol{\theta},\boldsymbol{\xi})$}] (PINNbox) {};

% TRAINING LOOP -----------------------------------------------------
%\node[diamond, draw, below=1cm of loss, aspect=2, inner sep=2pt] (check)
%{$<\varepsilon_{\rm err}?$};

%\draw[arrow] (loss) -- (check);

%\node[right=1.4cm of check, red] (no) {no};
%\draw[arrow] (check) -- (no);

%\node[left=1.4cm of check, green!50!black] (yes) {yes};
%\draw[arrow] (check) -- (yes);

%\draw[arrow] (no) |- ([yshift=-5cm]t.south) -- (t.south);

%\node[below=0.7cm of yes] {End};

\end{tikzpicture}
